Adaptive Control of Distributed Energy Resources for Distribution Grid Voltage Stability

Volt-VAR and Volt-Watt functionality in photovoltaic (PV) smart inverters provide mechanisms to ensure system voltage magnitudes and power factors remain within acceptable limits. However, these control functions can become unstable, introducing oscillations in system voltages when not appropriately configured or maliciously altered during a cyberattack. In the event that Volt-VAR and Volt-Watt control functions in a portion of PV smart inverters in a distribution grid are unstable, the proposed adaptation scheme utilizes the remaining and stably-behaving PV smart inverters and other Distributed Energy Resources to mitigate the effect of the instability. The adaptation mechanism is entirely decentralized, model-free, communication-free, and requires virtually no external configuration. We provide a derivation of the adaptive control approach and validate the algorithm in experiments on the IEEE 37 and 8500 node test feeders.

==> tikz/VVC.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{physics}
\usepackage{tikz}
\usepackage{amsfonts,amssymb,bm}
\usepackage{amsmath}
\usepackage{nicefrac}
\usepackage{xfrac}
\begin{document}
\begin{tikzpicture}

% horizontal axis
\coordinate (xmax) at (5,0);
\coordinate (xmin) at (-5,0);
\draw[<->] (xmin) -- (xmax) node[anchor=north] {$v_{i} - v_{\text{nom}}$};
    
% vertical axis
\coordinate (ymax) at (0,3);
\coordinate (ymin) at (0,-3);
\draw[<->] (ymin) -- (ymax) node[anchor=west]{ $\sfrac{f_{q,i}(v_{i})}{\bar{q}_{i}}$};
    
% labels
\filldraw[black]	
		(-2,0) circle (2pt) node[anchor=north] {$\eta_{2}$}
		(2,0) circle (2pt) node[anchor=south] {$\eta_{3}$}
        
        (-4,2) circle (2pt)
        (4,-2) circle (2pt);
        
\draw	
		(0,2) node[anchor=west] {1}
		(-4,0) node[anchor=north] {$\eta_{1}$}
		(0,-2) node[anchor=east] {-1}
		(4,0) node[anchor=south] {$\eta_{4}$};

\draw[dotted] (4,0) -- (4,-2);
\draw[dotted] (-4,0) -- (-4,2);

\draw[dotted] (0,-2) -- (4,-2);
\draw[dotted] (0,2) -- (-4,2);

% curve
\draw[thick][<->] (-5,2) -- (-4,2) -- (-2,0) -- (2,0) -- (4,-2) -- (5,-2);

\end{tikzpicture}
\end{document}

==> tikz/VWC.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{physics}
\usepackage{tikz}
\usepackage{amsfonts,amssymb,bm}
\usepackage{amsmath}
\usepackage{nicefrac}
\begin{document}
\begin{tikzpicture}

% horizontal axis
\coordinate (xmax2) at (7,0);
\coordinate (xmin2) at (-2,0);
\draw[<->] (xmin2) -- (xmax2) node[anchor=north] {$v_{i} - v_{\text{nom}}$};
    
% vertical axis
\coordinate (ymax2) at (0,3);
\coordinate (ymin2) at (0,-1);
\draw[<->] (ymin2) -- (ymax2) node[anchor=south] {$f_{p,i}(v_{i})$};
    
% labels
\draw
		%bottom plot
		%(1,0) node[anchor=north] {$\Delta V_{1}$}
        (2,0) node[anchor=north] {$\eta_{4}$}
        (0,2.25) node[anchor=east] {$\bar{p}_{i}$};
        
        
\filldraw[black]
		%bottom plot
        %(1,2) circle (2pt)
        (5,0) circle (2pt) node[anchor=north] {$\eta_{5}$}
        (2,2) circle (2pt);

% % ranges
\draw[dotted] (2,2) -- (2,0);
%\draw[dotted] (1,2) -- (1,0);

% curve
\draw[thick][<->] (-2,2) -- (2,2) -- (5,0) -- (7,0);

\end{tikzpicture}
\end{document}


==> tikz/block.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{makecell}
\usepackage{amsthm,amsfonts,amsmath,amssymb}
\usepackage{mathrsfs,bm,bbm}
\usepackage{amsbsy}
\begin{document}


\begin{tikzpicture}

\draw  (-2.25,0.5) rectangle (0.5,-0.5) node[pos=.5] {\small \makecell{PV Smart \\ Inverter VV/VW}};
\draw[dashed,red]  (-2.5,0.65) rectangle (0.75,-0.65) ;
\draw[dashed,blue]  (-2.5,-1.75) rectangle (0.75,-4.75) ;
\draw  (-2.25,-2) rectangle (0.5,-3) node[pos=.5] {\small \makecell{PV Smart \\ Inverter VV/VW}};
\draw  (-2.25,-3.5) rectangle (0.5,-4.5) node[pos=.5] {\small \makecell{Direct Power \\ Injection Devices}};
\draw  (1.5,-2.5) rectangle (3.5,-3.3) node[pos=.5] {\small \makecell{Adaptive \\ Controller}};
\draw  (1.5,-4) rectangle (3.5,-4.8) node[pos=.5] {\small \makecell{Adaptive \\ Controller}};
\draw  (-1,2) rectangle (0.5,1.5) node[pos=.5] {Grid};

\draw[thick] (-2.25,0) -- (-3.0,0) node (v4) {};
\draw[thick] (-2.25,-2.5) -- (-3.0,-2.5) node (v1) {};
\draw[thick] (-2.25,-4) -- (-3.0,-4) -- (-3.0,-2.5);
% \draw (v1) -- (v4);
\draw[->,thick] (1.5,-2.8) -- (0.5,-2.8);
\draw[->,thick] (1.5,-4.3) -- (0.5,-4.3);
\draw[thick] (0.5,1.7) -- (3.7,1.7) node (v2) {};
\draw[thick] (3.7,1.7) -- (3.7,-2.8) node (v3) {};
\draw[->,thick] (3.7,-2.8) -- (3.5,-2.8);
\draw[->,thick] (3.7,-2.8) -- (3.7,-4.3) -- (3.5,-4.3);
\draw[<-,thick] (0.5,0) -- (3.7,0);
\draw [->,thick] (-3.0,-2.5) -- (-3.0,1.7)  -- (-1,1.7);



\node at (-2.0,1.9) {p,q};
\draw[->,thick] (3.7,-2.2) -- (0.5,-2.2);
\draw[->,thick] (3.7,-3.7) -- (0.5,-3.7);
\node at (1.2,-2.6) {u};
\node at (1.2,-4.1) {u};
\node at (2,1.9) {v};
\node at (-0.95,1.0) {unstable devices};
\node at (-0.85,-1.4) {controllable devices};
\end{tikzpicture}
\end{document}

==> tikz/direct_power_voltage.tex <==
\begin{tikzpicture}
\begin{axis}
[xlabel={Time [s]}, 
ylabel={Voltage [p.u.]},
xmin=0,
xmax=600,
ymax=1.015,
ymin=0.99,
x tick label style={/pgf/number format/.cd,%
scaled x ticks = false,
set thousands separator={},
fixed}]
\addplot [no markers, color=black] table [x=Time, y=Voltage, col sep=comma, ymax=1.02, ymin=0.99, ytick={0.99, 1, 1.01, 1.02},legend columns=1] {data/exp_s701a_no_control_new.csv};
\addplot [no markers, color=scarletred1] table [x=Time, y=Voltage, col sep=comma, ymax=1.02, ymin=0.99, ytick={0.99, 1, 1.01, 1.02},legend columns=1] {data/direct_pow_voltages701a_control_new.csv};
\legend{No Adaptive Controller, Adaptive Power Injection}
\end{axis}
\end{tikzpicture}

==> tikz/exp_result.tex <==
\begin{tikzpicture}
% from https://tableaufriction.blogspot.com/2012/11/finally-you-can-use-tableau-data-colors.html  
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_red}{RGB}{214,39,40}
\definecolor{tableau_grey}{RGB}{127,127,127}
\definecolor{tableau_green}{RGB}{44,160,44}
\definecolor{tableau_purple}{RGB}{148,103,189}
\definecolor{tableau_cyan}{RGB}{23,190,207}

\def\hackstart{100}
\def\hackend{300}

% vertical lines right and left of hack (not used)
\newcommand{\hackstartline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hackendline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hacklines}{\hackstartline\hackendline}

% shaded area over hack
\newcommand{\hackshade}{
\draw [fill=tableau_red, opacity=.06] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[group style={
        group name=my plots,
        group size=1 by 6,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=17pt,
    },
    xlabel={Time (s)},
    legend style={nodes={scale=0.6, transform shape}},
    width=\linewidth,
    height=3.5cm,
    enlarge x limits=false,
    tick pos=left,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize,rotate=90,anchor=base,yshift=0.2cm,scaled y ticks=false, /pgf/number format/fixed},
    minor y tick num=0,
    title style={yshift=-8pt},
    grid=major, grid style={dashed,gray!30}
]

\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.97, ytick={0.98, 1, 1.02},legend columns=1, title=No Adaptive Controller]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=s741c, col sep=comma] {\datanocontrol};

\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.3, ymin=0, ytick={0, 0.1, 0.2}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=inverter_s741c, col sep=comma] {\datanocontrol};


\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.97, ytick={0.98, 1, 1.02},legend columns=1, title=Adaptive Voltage Bias]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=s741c, col sep=comma] {\datavoltagebias};

\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.3, ymin=0, ytick={0, 0.1, 0.2}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=inverter_s741c, col sep=comma] {\datavoltagebias};

\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.97, ytick={0.98, 1, 1.02}, legend columns=1, title=Adaptive Power Injection]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=s741c, col sep=comma] {\datadirectpow};

\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.3, ymin=0, ytick={0, 0.1, 0.2}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=inverter_s741c, col sep=comma] {\datadirectpow};

\coordinate (hackstart) at (axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (hackend) at (axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin});
%\legend{No Adaptive Controller, Adaptive Power Injection, Voltage Bias}
\end{groupplot}

%\draw[latex-latex, thick, tableau_red, yshift=0.5cm] (hackstart) to node [auto] {attack} (hackend);

\end{tikzpicture}

==> tikz/exp_result_8500.tex <==
\begin{tikzpicture}
% from https://tableaufriction.blogspot.com/2012/11/finally-you-can-use-tableau-data-colors.html  
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_red}{RGB}{214,39,40}
\definecolor{tableau_grey}{RGB}{127,127,127}
\definecolor{tableau_green}{RGB}{44,160,44}
\definecolor{tableau_purple}{RGB}{148,103,189}
\definecolor{tableau_cyan}{RGB}{23,190,207}

\def\hackstart{100}
\def\hackend{300}

% vertical lines right and left of hack (not used)
\newcommand{\hackstartline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hackendline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hacklines}{\hackstartline\hackendline}

% shaded area over hack
\newcommand{\hackshade}{
\draw [fill=tableau_red, opacity=.06] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[group style={
        group name=my plots,
        group size=1 by 6,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=17pt,
    },
    xlabel={Time (s)},
    legend style={nodes={scale=0.6, transform shape}},
    width=\linewidth,
    height=3.5cm,
    enlarge x limits=false,
    tick pos=left,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize,rotate=90,anchor=base,yshift=0.2cm,scaled y ticks=false, /pgf/number format/fixed},
    minor y tick num=0,
    title style={yshift=-8pt}
]

\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.97, ytick={0.99, 1, 1.01},legend columns=1, title=No Adaptive Controller]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=226195333c0a, col sep=comma] {\datanocontrol};
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=337668b0a, col sep=comma] {\datanocontrol};

\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.3, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=inverter_226195333c0a, col sep=comma] {\datanocontrol};
\addlegendentry{226195333c0a}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=inverter_337668b0a, col sep=comma] {\datanocontrol};
\addlegendentry{337668b0a}


\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.97, ytick={0.99, 1, 1.01},legend columns=1, title=Adaptive Voltage Bias]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=226195333c0a, col sep=comma] {\datavoltagebias};
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=337668b0a, col sep=comma] {\datavoltagebias};

\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=inverter_226195333c0a, col sep=comma] {\datavoltagebias};
\addlegendentry{226195333c0a}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=inverter_337668b0a, col sep=comma] {\datavoltagebias};
\addlegendentry{337668b0a}

\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.97, ytick={0.99, 1, 1.01}, legend columns=1, title=Adaptive Power Injection]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=226195333c0a, col sep=comma] {\datadirectpow};
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=337668b0a, col sep=comma] {\datadirectpow};

\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=inverter_226195333c0a, col sep=comma] {\datadirectpow};
\addlegendentry{226195333c0a}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=inverter_337668b0a, col sep=comma] {\datadirectpow};
\addlegendentry{337668b0a}

\coordinate (hackstart) at (axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (hackend) at (axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin});
%\legend{No Adaptive Controller, Adaptive Power Injection, Voltage Bias}
\end{groupplot}

%\draw[latex-latex, thick, tableau_red, yshift=0.5cm] (hackstart) to node [auto] {attack} (hackend);

\end{tikzpicture}

==> tikz/exp_result_8500_y_stats.tex <==
\begin{tikzpicture}
% from https://tableaufriction.blogspot.com/2012/11/finally-you-can-use-tableau-data-colors.html  
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_red}{RGB}{214,39,40}
\definecolor{tableau_grey}{RGB}{127,127,127}
\definecolor{tableau_green}{RGB}{44,160,44}
\definecolor{tableau_purple}{RGB}{148,103,189}
\definecolor{tableau_cyan}{RGB}{23,190,207}

\def\hackstart{100}
\def\hackend{300}

% vertical lines right and left of hack (not used)
\newcommand{\hackstartline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hackendline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hacklines}{\hackstartline\hackendline}

% shaded area over hack
\newcommand{\hackshade}{
\draw [fill=tableau_red, opacity=.06] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=17pt,
    },
    xlabel={Time (s)},
    legend style={nodes={scale=0.6, transform shape}},
    width=\linewidth,
    height=3.5cm,
    enlarge x limits=false,
    tick pos=left,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize,rotate=90,anchor=base,yshift=0.2cm,scaled y ticks=false, /pgf/number format/fixed},
    minor y tick num=0,
    title style={yshift=-8pt}
]

\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.4, ymin=0, ytick={0, 0.15, 0.3}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datanocontrol};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datanocontrol};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datanocontrol};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} + \thisrow{std_y}, col sep=comma] {\datanocontrol};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} - \thisrow{std_y}, col sep=comma] {\datanocontrol};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datavoltagebias};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datavoltagebias};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datavoltagebias};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} + \thisrow{std_y}, col sep=comma] {\datavoltagebias};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} - \thisrow{std_y}, col sep=comma] {\datavoltagebias};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datadirectpow};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datadirectpow};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datadirectpow};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} + \thisrow{std_y}, col sep=comma] {\datadirectpow};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} - \thisrow{std_y}, col sep=comma] {\datadirectpow};
\addplot [teal!20] fill between [of = min_bound and max_bound];
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} + \thisrow{std_y}, col sep=comma] {\datadirectpow};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} - \thisrow{std_y}, col sep=comma] {\datadirectpow};
\addplot [teal!20] fill between [of = min_bound and max_bound];


\coordinate (hackstart) at (axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (hackend) at (axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin});
%\legend{No Adaptive Controller, Adaptive Power Injection, Voltage Bias}
\end{groupplot}

%\draw[latex-latex, thick, tableau_red, yshift=0.5cm] (hackstart) to node [auto] {attack} (hackend);

\end{tikzpicture}

==> tikz/exp_result_figure_spread.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{geometry}
\geometry{
	a4paper,
	total={180mm,257mm},
	left=20mm,
	top=25mm,bottom=1mm,
}
\usepackage{physics}
\usepackage{tikz}
\usetikzlibrary{external}
\usepgfplotslibrary{fillbetween}
\usepackage{amsfonts,amssymb,bm}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{nicefrac}
\usepackage{pgfplots}

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.15}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}
\begin{document}



\def\datanocontrol{../data/30_bounded_direct_pow_voltages744a_no_control.csv}
\def\datavoltagebias{../data/30_bounded_voltage_bias_voltages744a_control.csv}
\def\datadirectpow{../data/30_bounded_direct_pow_voltages744a_control.csv}

\def\datanocontrolhete{../data/30_bounded_direct_pow_voltages744a_no_control_hete.csv}
\def\datavoltagebiashete{../data/30_bounded_voltage_bias_voltages744a_control_hete.csv}
\def\datadirectpowhete{../data/30_bounded_direct_pow_voltages744a_control_hete.csv}

\def\datanocontrollarge{../data/30_bounded_voltage_no_control_8500_03.csv}
\def\datavoltagebiaslarge{../data/30_bounded_voltage_bias_voltage_control_8500_03.csv}
\def\datadirectpowlarge{../data/30_bounded_voltage_direct_pow_voltage_control_8500_03.csv}
\begin{tikzpicture}
% from https://tableaufriction.blogspot.com/2012/11/finally-you-can-use-tableau-data-colors.html  
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_red}{RGB}{214,39,40}
\definecolor{tableau_grey}{RGB}{127,127,127}
\definecolor{tableau_green}{RGB}{44,160,44}
\definecolor{tableau_purple}{RGB}{148,103,189}
\definecolor{tableau_cyan}{RGB}{23,190,207}

\def\hackstart{100}
\def\hackend{300}

% vertical lines right and left of hack (not used)
\newcommand{\hackstartline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hackendline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hacklines}{\hackstartline\hackendline}

% shaded area over hack
\newcommand{\hackshade}{
\draw [fill=tableau_red, opacity=.06] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[group style={
        group name=my plots,
        group size=3 by 6,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=17pt,
    },
    xlabel={Time (s)},
    legend style={nodes={scale=0.6, transform shape}},
    width=0.33\linewidth,
    height=3.5cm,
    enlarge x limits=false,
    tick pos=left,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize,rotate=90,anchor=base,yshift=0.2cm,scaled y ticks=false, /pgf/number format/fixed},
    minor y tick num=0,
    title style={yshift=-8pt},
    grid=major, grid style={dashed,gray!30}
]

%%%%%% Row 1
\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.96, ytick={0.97, 0.99, 1.01},legend columns=1, align=center, title=\textbf{IEEE 37 Scenario 1} \\ No Adaptive Controller]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=s741c, col sep=comma] {\datanocontrol};
\nextgroupplot[legend pos=south west, ymax=1.02, ymin=0.96, yticklabels=\empty, legend columns=1, align=center, title=\textbf{IEEE 37 Scenario 2} \\ No Adaptive Controller]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=s741c, col sep=comma] {\datanocontrolhete};
\nextgroupplot[legend pos=south west, ymax=1.02, ymin=0.96, yticklabels=\empty, legend columns=1, align=center, title=\textbf{IEEE 8500 Scenario 1} \\ No Adaptive Controller]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=337668b0a, col sep=comma] {\datanocontrollarge};

%%%%%%% Row 2
\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.5, ymin=0, ytick={0.1, 0.3}, legend columns=1]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=inverter_s741c, col sep=comma] {\datanocontrol};
\nextgroupplot[legend pos=south west, ymax=0.5, ymin=0, yticklabels=\empty, legend columns=1]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=inverter_s741c, col sep=comma] {\datanocontrolhete};
\nextgroupplot[legend pos=south west, ymax=0.5, ymin=0, xmin=0, xmax=300, yticklabels=\empty, legend columns=1]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=inverter_337668b0a, col sep=comma] {\datanocontrollarge};

%%%%%%% Row 3
\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.96, ytick={0.97, 0.99, 1.01},legend columns=1, title=Adaptive Voltage Bias]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_purple] table [x expr=\thisrow{Time}-100, y=s741c, col sep=comma] {\datavoltagebias};
\nextgroupplot[legend pos=south west, ymax=1.02, ymin=0.96, yticklabels=\empty,legend columns=1, title=Adaptive Voltage Bias]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_purple] table [x expr=\thisrow{Time}-100, y=s741c, col sep=comma] {\datavoltagebiashete};
\nextgroupplot[legend pos=south west, ymax=1.02, ymin=0.96, yticklabels=\empty, legend columns=1, title=Adaptive Voltage Bias]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_purple] table [x expr=\thisrow{Time}-100, y=337668b0a, col sep=comma] {\datavoltagebiaslarge};

%%%%%%% Row 4
\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.5, ymin=0, ytick={0.1, 0.3}, legend columns=1]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_purple] table [x expr=\thisrow{Time}-100, y=inverter_s741c, col sep=comma] {\datavoltagebias};
\nextgroupplot[legend pos=south west, ymax=0.5, ymin=0, yticklabels=\empty, legend columns=1]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_purple] table [x expr=\thisrow{Time}-100, y=inverter_s741c, col sep=comma] {\datavoltagebiashete};
\nextgroupplot[legend pos=south west, ymax=0.5, ymin=0, yticklabels=\empty, legend columns=1]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_purple] table [x expr=\thisrow{Time}-100, y=inverter_337668b0a, col sep=comma] {\datavoltagebiaslarge};

%%%%%%% Row 5
\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.96, ytick={0.97, 0.99, 1.01}, legend columns=1, title=Adaptive Power Injection]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=s741c, col sep=comma] {\datadirectpow};
\nextgroupplot[legend pos=south west, ymax=1.02, ymin=0.96, yticklabels=\empty, legend columns=1, title=Adaptive Power Injection]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=s741c, col sep=comma] {\datadirectpowhete};
\nextgroupplot[legend pos=south west, ymax=1.02, ymin=0.96, yticklabels=\empty, legend columns=1, title=Adaptive Power Injection]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=337668b0a, col sep=comma] {\datadirectpowlarge};

%%%%%%% Row 6
\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.5, ymin=0, ytick={0.1, 0.3}, legend columns=1]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=inverter_s741c, col sep=comma] {\datadirectpow};
\nextgroupplot[legend pos=south west, ymax=0.5, ymin=0, yticklabels=\empty, legend columns=1]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=inverter_s741c, col sep=comma] {\datadirectpowhete};
\nextgroupplot[legend pos=south west, ymax=0.5, ymin=0, yticklabels=\empty, legend columns=1]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=inverter_337668b0a, col sep=comma] {\datadirectpowlarge};

\coordinate (hackstart) at (axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (hackend) at (axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin});
%\legend{No Adaptive Controller, Adaptive Power Injection, Voltage Bias}
\end{groupplot}

%\path (top|current bounding box.north)-- node[anchor=north] {throughput};

\end{tikzpicture}
\end{document}

==> tikz/exp_result_figure_spread_y_stats.tex <==
\documentclass[border=0.01mm]{standalone}
\usepackage{pgfplots}
\usepackage{geometry}
\geometry{
	a4paper,
	total={170mm,250mm},
	left=20mm,
	top=25mm,bottom=1mm,
}
\usepackage{physics}
\usepackage{tikz}
\usetikzlibrary{external}
\usepgfplotslibrary{fillbetween}
\usepackage{amsfonts,amssymb,bm}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{nicefrac}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.15}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}
\begin{document}
\def\datanocontrol{../data/30_bounded_direct_pow_voltages744a_no_control.csv}
\def\datavoltagebias{../data/30_bounded_voltage_bias_voltages744a_control.csv}
\def\datadirectpow{../data/30_bounded_direct_pow_voltages744a_control.csv}

\def\datanocontrolhete{../data/30_bounded_direct_pow_voltages744a_no_control_hete.csv}
\def\datavoltagebiashete{../data/30_bounded_voltage_bias_voltages744a_control_hete.csv}
\def\datadirectpowhete{../data/30_bounded_direct_pow_voltages744a_control_hete.csv}

\def\datanocontrollarge{../data/30_bounded_voltage_no_control_8500_03.csv}
\def\datavoltagebiaslarge{../data/30_bounded_voltage_bias_voltage_control_8500_03.csv}
\def\datadirectpowlarge{../data/30_bounded_voltage_direct_pow_voltage_control_8500_03.csv}
\begin{tikzpicture}
% from https://tableaufriction.blogspot.com/2012/11/finally-you-can-use-tableau-data-colors.html  
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_red}{RGB}{214,39,40}
\definecolor{tableau_grey}{RGB}{127,127,127}
\definecolor{tableau_green}{RGB}{44,160,44}
\definecolor{tableau_purple}{RGB}{148,103,189}
\definecolor{tableau_cyan}{RGB}{23,190,207}

\def\hackstart{100}
\def\hackend{300}

% vertical lines right and left of hack (not used)
\newcommand{\hackstartline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hackendline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hacklines}{\hackstartline\hackendline}

% shaded area over hack
\newcommand{\hackshade}{
\draw [fill=tableau_red, opacity=.06] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[group style={
        group name=my plots,
        group size=3 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=17pt,
    },
    xlabel={Time (s)},
    legend style={nodes={scale=0.6, transform shape}},
    width=0.33\linewidth,
    height=3.5cm,
    enlarge x limits=false,
    tick pos=left,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize,rotate=90,anchor=base,yshift=0.2cm,scaled y ticks=false, /pgf/number format/fixed},
    minor y tick num=0,
    title style={yshift=-8pt},
    grid=major, grid style={dashed,gray!30}
]

\nextgroupplot[ylabel=oscillation, legend pos=north west, ymax=0.5, ymin=0, ytick={0.1, 0.3}, legend columns=1, align=center, title=\textbf{IEEE 37 Scenario 1} \\ No Adaptive Controller]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datanocontrol};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datanocontrol};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datanocontrol};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_75}, col sep=comma] {\datanocontrol};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_25}, col sep=comma] {\datanocontrol};
\addplot [teal!20] fill between [of = min_bound and max_bound];

%%%
\nextgroupplot[yticklabels=\empty, legend pos=north west, ymax=0.5, ymin=0, ytick={0.1, 0.3}, legend columns=1, align=center, title=\textbf{IEEE 37 Scenario 2} \\ No Adaptive Controller]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datanocontrolhete};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datanocontrolhete};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datanocontrolhete};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_75}, col sep=comma] {\datanocontrolhete};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_25}, col sep=comma] {\datanocontrolhete};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%%%
\nextgroupplot[yticklabels=\empty, legend pos=north west, ymax=0.5, ymin=0, ytick={0.1, 0.3}, legend columns=1, align=center, title=\textbf{IEEE 8500 Scenario 1} \\ No Adaptive Controller]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datanocontrollarge};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datanocontrollarge};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datanocontrollarge};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_75}, col sep=comma] {\datanocontrollarge};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_25}, col sep=comma] {\datanocontrollarge};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[ylabel=oscillation, legend pos=north west, ymax=0.5, ymin=0, ytick={0.1, 0.3}, legend columns=1, title=Adaptive Voltage Bias]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datavoltagebias};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datavoltagebias};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datavoltagebias};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_75}, col sep=comma] {\datavoltagebias};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_25}, col sep=comma] {\datavoltagebias};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%%
\nextgroupplot[yticklabels=\empty, legend pos=north west, ymax=0.5, ymin=0, ytick={0.1, 0.3}, legend columns=1, title=Adaptive Voltage Bias]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datavoltagebiashete};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datavoltagebiashete};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datavoltagebiashete};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_75}, col sep=comma] {\datavoltagebiashete};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_25}, col sep=comma] {\datavoltagebiashete};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%%%
\nextgroupplot[yticklabels=\empty, legend pos=north west, ymax=0.5, ymin=0, ytick={0.1, 0.3}, legend columns=1, title=Adaptive Voltage Bias]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datavoltagebiaslarge};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datavoltagebiaslarge};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datavoltagebiaslarge};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_75}, col sep=comma] {\datavoltagebiaslarge};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_25}, col sep=comma] {\datavoltagebiaslarge};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[ylabel=oscillation, legend pos=north west, ymax=0.5, ymin=0, ytick={0.1, 0.3}, legend columns=1, title=Adaptive Power Injection]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datadirectpow};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datadirectpow};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datadirectpow};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_75}, col sep=comma] {\datadirectpow};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_25}, col sep=comma] {\datadirectpow};
\addplot [teal!20] fill between [of = min_bound and max_bound];
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_75}, col sep=comma] {\datadirectpow};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_25}, col sep=comma] {\datadirectpow};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%
\nextgroupplot[yticklabels=\empty, legend pos=north west, ymax=0.5, ymin=0, ytick={0.1, 0.3}, legend columns=1, title=Adaptive Power Injection]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datadirectpowhete};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datadirectpowhete};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datadirectpowhete};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_75}, col sep=comma] {\datadirectpowhete};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_25}, col sep=comma] {\datadirectpowhete};
\addplot [teal!20] fill between [of = min_bound and max_bound];
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_75}, col sep=comma] {\datadirectpowhete};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_25}, col sep=comma] {\datadirectpowhete};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%%%
\nextgroupplot[yticklabels=\empty, legend pos=north west, ymax=0.5, ymin=0, ytick={0.1, 0.3}, legend columns=1, title=Adaptive Power Injection]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datadirectpowlarge};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datadirectpowlarge};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datadirectpowlarge};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_75}, col sep=comma] {\datadirectpowlarge};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_25}, col sep=comma] {\datadirectpowlarge};
\addplot [teal!20] fill between [of = min_bound and max_bound];
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_75}, col sep=comma] {\datadirectpowlarge};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{percent_25}, col sep=comma] {\datadirectpowlarge};
\addplot [teal!20] fill between [of = min_bound and max_bound];

\coordinate (hackstart) at (axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (hackend) at (axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin});
\end{groupplot}

\end{tikzpicture}
\end{document}

==> tikz/exp_result_hete.tex <==
\begin{tikzpicture}
% from https://tableaufriction.blogspot.com/2012/11/finally-you-can-use-tableau-data-colors.html  
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_red}{RGB}{214,39,40}
\definecolor{tableau_grey}{RGB}{127,127,127}
\definecolor{tableau_green}{RGB}{44,160,44}
\definecolor{tableau_purple}{RGB}{148,103,189}
\definecolor{tableau_cyan}{RGB}{23,190,207}

\def\hackstart{100}
\def\hackend{300}

% vertical lines right and left of hack (not used)
\newcommand{\hackstartline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hackendline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hacklines}{\hackstartline\hackendline}

% shaded area over hack
\newcommand{\hackshade}{
\draw [fill=tableau_red, opacity=.06] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[group style={
        group name=my plots,
        group size=1 by 6,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=17pt,
    },
    xlabel={Time (s)},
    legend style={nodes={scale=0.6, transform shape}},
    width=\linewidth,
    height=3.5cm,
    enlarge x limits=false,
    tick pos=left,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize,rotate=90,anchor=base,yshift=0.2cm,scaled y ticks=false, /pgf/number format/fixed},
    minor y tick num=0,
    title style={yshift=-8pt}
]

\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.98, ytick={0.99, 1, 1.01},legend columns=1, title=No Adaptive Controller]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=s701a, col sep=comma] {\datanocontrol};
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=s741c, col sep=comma] {\datanocontrol};

\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=inverter_s701a, col sep=comma] {\datanocontrol};
\addlegendentry{s701a}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=inverter_s741c, col sep=comma] {\datanocontrol};
\addlegendentry{s741c}


\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.98, ytick={0.99, 1, 1.01},legend columns=1, title=Adaptive Voltage Bias]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=s701a, col sep=comma] {\datavoltagebias};
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=s741c, col sep=comma] {\datavoltagebias};

\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=inverter_s701a, col sep=comma] {\datavoltagebias};
\addlegendentry{s701a}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=inverter_s741c, col sep=comma] {\datavoltagebias};
\addlegendentry{s741c}

\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.98, ytick={0.99, 1, 1.01}, legend columns=1, title=Adaptive Power Injection]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=s701a, col sep=comma] {\datadirectpow};
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=s741c, col sep=comma] {\datadirectpow};

\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_blue] table [x expr=\thisrow{Time}-100, y=inverter_s701a, col sep=comma] {\datadirectpow};
\addlegendentry{s701a}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green] table [x expr=\thisrow{Time}-100, y=inverter_s741c, col sep=comma] {\datadirectpow};
\addlegendentry{s741c}

\coordinate (hackstart) at (axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (hackend) at (axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin});
%\legend{No Adaptive Controller, Adaptive Power Injection, Voltage Bias}
\end{groupplot}

%\draw[latex-latex, thick, tableau_red, yshift=0.5cm] (hackstart) to node [auto] {attack} (hackend);

\end{tikzpicture}

==> tikz/exp_result_hete_y_stats.tex <==
\begin{tikzpicture}
% from https://tableaufriction.blogspot.com/2012/11/finally-you-can-use-tableau-data-colors.html  
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_red}{RGB}{214,39,40}
\definecolor{tableau_grey}{RGB}{127,127,127}
\definecolor{tableau_green}{RGB}{44,160,44}
\definecolor{tableau_purple}{RGB}{148,103,189}
\definecolor{tableau_cyan}{RGB}{23,190,207}

\def\hackstart{100}
\def\hackend{300}

% vertical lines right and left of hack (not used)
\newcommand{\hackstartline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hackendline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hacklines}{\hackstartline\hackendline}

% shaded area over hack
\newcommand{\hackshade}{
\draw [fill=tableau_red, opacity=.06] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=17pt,
    },
    xlabel={Time (s)},
    legend style={nodes={scale=0.6, transform shape}},
    width=\linewidth,
    height=3.5cm,
    enlarge x limits=false,
    tick pos=left,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize,rotate=90,anchor=base,yshift=0.2cm,scaled y ticks=false, /pgf/number format/fixed},
    minor y tick num=0,
    title style={yshift=-8pt}
]

\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.4, ymin=0, ytick={0, 0.15, 0.3}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datanocontrol};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datanocontrol};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datanocontrol};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} + \thisrow{std_y}, col sep=comma] {\datanocontrol};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} - \thisrow{std_y}, col sep=comma] {\datanocontrol};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datavoltagebias};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datavoltagebias};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datavoltagebias};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} + \thisrow{std_y}, col sep=comma] {\datavoltagebias};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} - \thisrow{std_y}, col sep=comma] {\datavoltagebias};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datadirectpow};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datadirectpow};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datadirectpow};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} + \thisrow{std_y}, col sep=comma] {\datadirectpow};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} - \thisrow{std_y}, col sep=comma] {\datadirectpow};
\addplot [teal!20] fill between [of = min_bound and max_bound];
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} + \thisrow{std_y}, col sep=comma] {\datadirectpow};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} - \thisrow{std_y}, col sep=comma] {\datadirectpow};
\addplot [teal!20] fill between [of = min_bound and max_bound];


\coordinate (hackstart) at (axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (hackend) at (axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin});
%\legend{No Adaptive Controller, Adaptive Power Injection, Voltage Bias}
\end{groupplot}

%\draw[latex-latex, thick, tableau_red, yshift=0.5cm] (hackstart) to node [auto] {attack} (hackend);

\end{tikzpicture}

==> tikz/exp_result_y_stats.tex <==
\begin{tikzpicture}
% from https://tableaufriction.blogspot.com/2012/11/finally-you-can-use-tableau-data-colors.html  
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_red}{RGB}{214,39,40}
\definecolor{tableau_grey}{RGB}{127,127,127}
\definecolor{tableau_green}{RGB}{44,160,44}
\definecolor{tableau_purple}{RGB}{148,103,189}
\definecolor{tableau_cyan}{RGB}{23,190,207}

\def\hackstart{100}
\def\hackend{300}

% vertical lines right and left of hack (not used)
\newcommand{\hackstartline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hackendline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hacklines}{\hackstartline\hackendline}

% shaded area over hack
\newcommand{\hackshade}{
\draw [fill=tableau_red, opacity=.06] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=17pt,
    },
    xlabel={Time (s)},
    legend style={nodes={scale=0.6, transform shape}},
    width=\linewidth,
    height=3.5cm,
    enlarge x limits=false,
    tick pos=left,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize,rotate=90,anchor=base,yshift=0.2cm,scaled y ticks=false, /pgf/number format/fixed},
    minor y tick num=0,
    title style={yshift=-8pt}
]

\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.4, ymin=0, ytick={0, 0.15, 0.3}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datanocontrol};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datanocontrol};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datanocontrol};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} + \thisrow{std_y}, col sep=comma] {\datanocontrol};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} - \thisrow{std_y}, col sep=comma] {\datanocontrol};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datavoltagebias};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datavoltagebias};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datavoltagebias};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} + \thisrow{std_y}, col sep=comma] {\datavoltagebias};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} - \thisrow{std_y}, col sep=comma] {\datavoltagebias};
\addplot [teal!20] fill between [of = min_bound and max_bound];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[ylabel=oscillation, legend pos=south west, ymax=0.2, ymin=0, ytick={0, 0.05, 0.15}, legend columns=1, title=Voltage Oscillation Energy]\hackshade
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=black] table [x expr=\thisrow{Time}-100, y=mean_y, col sep=comma] {\datadirectpow};
\addlegendentry{mean}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=red] table [x expr=\thisrow{Time}-100, y=max_y, col sep=comma] {\datadirectpow};
\addlegendentry{max}
\addplot +[restrict expr to domain={\coordindex}{100:400}] [no markers, color=green] table [x expr=\thisrow{Time}-100, y=min_y, col sep=comma] {\datadirectpow};
\addlegendentry{min}
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} + \thisrow{std_y}, col sep=comma] {\datadirectpow};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} - \thisrow{std_y}, col sep=comma] {\datadirectpow};
\addplot [teal!20] fill between [of = min_bound and max_bound];
% add the std
\addplot +[name path=max_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_red, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} + \thisrow{std_y}, col sep=comma] {\datadirectpow};
\addplot +[name path=min_bound, restrict expr to domain={\coordindex}{100:400}] [no markers, color=tableau_green, opacity=0.0] table [x expr=\thisrow{Time}-100, y expr=\thisrow{mean_y} - \thisrow{std_y}, col sep=comma] {\datadirectpow};
\addplot [teal!20] fill between [of = min_bound and max_bound];


\coordinate (hackstart) at (axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (hackend) at (axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin});
%\legend{No Adaptive Controller, Adaptive Power Injection, Voltage Bias}
\end{groupplot}

%\draw[latex-latex, thick, tableau_red, yshift=0.5cm] (hackstart) to node [auto] {attack} (hackend);

\end{tikzpicture}

==> tikz/ieee_37_hack.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{physics}
\usepackage{tikz}
\usepackage{amsfonts,amssymb,bm}
\usepackage{amsmath}
\usepackage{nicefrac}
\begin{document}

\tikzset{
sum/.style n args = {4}{draw, ultra thick, circle, minimum size=0.5, alias=sum, inner sep=0.1,
append after command={
node at (sum.north) [port, below=1pt] (sn) {\scriptsize $#1$}
node at (sum.west) [port, right=1pt] {\scriptsize $#2$}
node at (sum.south) [port, above=1pt] (ss) {\scriptsize $#3$}
node at (sum.east) [port, left=1pt] {\scriptsize $#4$}
}},
transnode/.style = {draw, thick, inner sep=2pt, minimum width=50pt},
subnode/.style = {draw, very thick, fill, inner sep=1pt, minimum width=25},
circnode/.style = {draw, circle, fill, inner sep=0, minimum size=1.75mm},
boxnode/.style = {draw, fill=white, inner sep=2pt, minimum size=1.5mm},
hacknode/.style = {draw,
append after command={
fill[green] ++(0mm,2mm) arc (90:300:2mm) -- ++(120:2mm) -- ++(90:2mm)
}}
}
% hacknode/.style n args = {1}{draw,
% append after command={
% filldraw[fill=green, draw=green] (#1) -- ++(0mm,1.25mm) arc (90:288:1.25mm) --(#1)
% filldraw[fill=red, draw=red] (#1) -- ++(0mm,1.25mm) arc (90:-72:1.25mm) -- (#1)
% }},


\begin{tikzpicture}[xscale=1.125, yscale=1.125]

\node[transnode] at (0,0) (inf) {\footnotesize $\infty$};

\path (inf) ++(0,-0.625) node[subnode] (799) {} node[right=3.5mm] () {\scriptsize 799};
\draw[ultra thick] (inf) -- (799);

\path (799) ++(0,-0.625) node[circnode] (701) {} node[right=1.0mm] () {\scriptsize 701};
\draw[ultra thick] (799) -- (701);

\path (701) ++(0,-0.625) node[circnode] (702) {} node[above right=1.125mm] () {\scriptsize 702};
\draw[ultra thick] (701) -- (702);

\path (702) ++(-1,0) node[circnode] (705) {} node[below=1.0mm] () {\scriptsize 705};
\draw[ultra thick] (702) -- (705);

\path (705) ++(0,0.625) node[circnode] (712) {} node[right=1.0mm] () {\scriptsize 712};
\draw[ultra thick] (705) -- (712);

\path (705) ++(-1,0) node[circnode] (742) {} node[above=1.0mm] () {\scriptsize 742};
\draw[ultra thick] (705) -- (742);

\path (702) ++(1,0) node[circnode] (713) {} node[above=1.0mm] () {\scriptsize 713};
\draw[ultra thick] (702) -- (713);

\path (713) ++(1,0) node[circnode] (704) {} node[above=1.0mm] () {\scriptsize 704};
\draw[ultra thick] (713) -- (704);

\path (704) ++(0,-0.625) node[circnode] (714) {} node[right=1.0mm] () {\scriptsize 714};
\draw[ultra thick] (704) -- (714);

\path (714) ++(0,-0.625) node[circnode] (718) {} node[right=1.0mm] () {\scriptsize 718};
\draw[ultra thick] (714) -- (718);

\path (704) ++(1,0) node[circnode] (720) {} node[right=1.0mm] () {\scriptsize 720};
\draw[ultra thick] (704) -- (720);

\path (720) ++(0,-0.625) node[circnode] (706) {} node[right=1.0mm] () {\scriptsize 706};
\draw[ultra thick] (720) -- (706);

\path (706) ++(0,-0.625) node[circnode] (725) {} node[right=1.0mm] () {\scriptsize 725};
\draw[ultra thick] (706) -- (725);

\path (720) ++(0,0.625) node[circnode] (707) {} node[right=1.0mm] () {\scriptsize 707};
\draw[ultra thick] (720) -- (707);

\path (707) ++(0,0.625) node[circnode] (724) {} node[right=1.0mm] () {\scriptsize 724};
\draw[ultra thick] (707) -- (724);

\path (707) ++(-1,0) node[circnode] (722) {} node[above=1.0mm] () {\scriptsize 722};
\draw[ultra thick] (707) -- (722);

\path (702) ++(0,-1.25) node[circnode] (703) {} node[right=1.0mm] () {\scriptsize 703};
\draw[ultra thick] (702) -- (703);

\path (703) ++(-1,0) node[circnode] (727) {} node[above=1.0mm] () {\scriptsize 727};
\draw[ultra thick] (703) -- (727);

\path (727) ++(-1,0) node[circnode] (744) {} node[above right=1.125mm] () {\scriptsize 744};
% \path (727) ++(-1,0) node[circnode] (744) {} node[left=1.0mm] () {\scriptsize 744};
\draw[ultra thick] (727) -- (744);

\path (744) ++(0,-0.625) node[circnode] (728) {} node[right=1.0mm] () {\scriptsize 728};
\draw[ultra thick] (744) -- (728);

\path (744) ++(0,0.625) node[circnode] (729) {} node[right=1.0mm] () {\scriptsize 729};
\draw[ultra thick] (744) -- (729);

\path (703) ++(0,-0.625) node[circnode] (730) {} node[right=1.0mm] () {\scriptsize 730};
\draw[ultra thick] (703) -- (730);

\path (730) ++(0,-0.625) node[circnode] (709) {} node[above right=1.125mm] () {\scriptsize 709};
\draw[ultra thick] (730) -- (709);

\path (709) ++(1,0) node[circnode] (731) {} node[right=1.0mm] () {\scriptsize 731};
\draw[ultra thick] (709) -- (731);

\path (709) ++(0,-0.625) node[circnode] (775) {} node[below=1.0mm] () {\scriptsize 775};
\draw[ultra thick] (709) -- (775);

\path (709) ++(-1,0) node[circnode] (708) {} node[above=1.0mm] () {\scriptsize 708};
\draw[ultra thick] (709) -- (708);

\path (708) ++(-1,0) node[circnode] (732) {} node[above=1.0mm] () {\scriptsize 732};
\draw[ultra thick] (708) -- (732);

\path (708) ++(0,-0.625) node[circnode] (733) {} node[right=1.0mm] () {\scriptsize 733};
\draw[ultra thick] (708) -- (733);

\path (733) ++(0,-0.625) node[circnode] (734) {} node[right=1.0mm] () {\scriptsize 734};
\draw[ultra thick] (733) -- (734);

\path (734) ++(-1,0) node[circnode] (710) {} node[above right=1.125mm] () {\scriptsize 710};
\draw[ultra thick] (734) -- (710);

\path (710) ++(0,-0.625) node[circnode] (735) {} node[right=1.0mm] () {\scriptsize 735};
\draw[ultra thick] (710) -- (735);

\path (710) ++(0,0.625) node[circnode] (736) {} node[right=1.0mm] () {\scriptsize 736};
\draw[ultra thick] (710) -- (736);

\path (734) ++(0,-0.625) node[circnode] (737) {} node[above right=1.125mm] () {\scriptsize 737};
\draw[ultra thick] (734) -- (737);

\path (737) ++(1,0) node[circnode] (738) {} node[above=1.0mm] () {\scriptsize 738};
\draw[ultra thick] (737) -- (738);

\path (738) ++(1,0) node[circnode] (711) {} node[above right=1.125mm] () {\scriptsize 711};
\draw[ultra thick] (738) -- (711);

\path (711) ++(1,0) node[circnode] (741) {} node[right=1.0mm] () {\scriptsize 741};
\draw[ultra thick] (711) -- (741);

\path (711) ++(0,0.625) node[circnode] (740) {} node[right=1.0mm] () {\scriptsize 740};
\draw[ultra thick] (711) -- (740);

% 'inverter_s701a', 'inverter_s701b', 'inverter_s701c',
% 'inverter_s712c', 'inverter_s713c', 'inverter_s714a',
% 'inverter_s714b', 'inverter_s718a', 'inverter_s720c',
% 'inverter_s722b', 'inverter_s722c', 'inverter_s724b',
% 'inverter_s725b', 'inverter_s727c', 'inverter_s728',
% 'inverter_s729a', 'inverter_s730c', 'inverter_s731b',
% 'inverter_s732c', 'inverter_s733a', 'inverter_s734c',
% 'inverter_s735c', 'inverter_s736b', 'inverter_s737a',
% 'inverter_s738a', 'inverter_s740c', 'inverter_s741c',
% 'inverter_s742a', 'inverter_s742b', 'inverter_s744a'

nodelist = {701, 712, 713, 714, 718, 720, 722, 724, 725, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 737, 738, 740, 741, 742, 744};

\coordinate (710c) at (710);
\coordinate (735c) at (735);

% \fill[green] (701) -- ++(0mm,1.5mm) arc (90:300:1.5mm) -- ++(120:1.5mm) -- ++(90:1.5mm);
% \fill[green] (701) -- ++(0mm,1.5mm) arc (90:-60:1.5mm) -- ++(120:1.5mm) -- ++(90:1.5mm);

\foreach \x/\xtext in {701, 712, 713, 714, 718, 720, 722, 724, 725, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 737, 738, 740, 741, 742, 744}
{
\fill[green] (\x) -- ++(0mm,1.375mm) arc (90:378:1.375mm) -- ++(198:1.375mm);
\fill[red] (\x) -- ++(0mm,1.375mm) arc (90:18:1.375mm) -- ++(198:1.375mm);
% \fill[green] (\x) -- ++(0mm,1.375mm) arc (90:378:1.375mm) -- (\x);
% \fill[red] (\x) -- ++(0mm,1.375mm) arc (90:18:1.375mm) -- (\x);
% \fill[green] (\x) circle (1.5mm);
% \filldraw[green] (\x) -- ++(0mm,1.5mm) arc (90:300:1.5mm) -- ++(120:1.5mm); % -- ++(120:6.0mm) -- ++(90:4.25mm);
% \filldraw[red] (\x) -- ++(0mm,1.5mm) arc (90:-60:1.5mm) -- ++(120:1.5mm);
}

% \filldraw[green] (710c) -- ++(0mm,1.5mm) arc (90:300:1.5mm) -- (710c);
% \filldraw[red] (710c) -- ++(0mm,1.5mm) arc (90:-60:1.5mm) -- (710c);

% \filldraw[green] (735c) -- ++(0mm,1.5mm) arc (90:300:1.5mm) -- (735c);
% \filldraw[red] (735c) -- ++(0mm,1.5mm) arc (90:-60:1.5mm) -- (735c);

% \filldraw[green] (711) -- ++(0mm,1.5mm) arc (90:300:1.5mm) -- (711);
% \filldraw[red] (711) -- ++(0mm,1.5mm) arc (90:-60:1.5mm) -- (711);

\end{tikzpicture}
\end{document}



% \filldraw[green] (zoomcenter) -- ++(0mm,6.0mm) arc (90:300:6.0mm); % -- ++(120:6.0mm) -- ++(90:4.25mm);
% \filldraw[red] (zoomcenter) -- ++(0mm,6.0mm) arc (90:-60:6.0mm);

==> tikz/ieee_37_hack_100.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{physics}
\usepackage{tikz}
\usepackage{amsfonts,amssymb,bm}
\usepackage{amsmath}
\usepackage{nicefrac}
\begin{document}
\tikzset{
sum/.style n args = {4}{draw, ultra thick, circle, minimum size=0.5, alias=sum, inner sep=0.1,
append after command={
node at (sum.north) [port, below=1pt] (sn) {\scriptsize $#1$}
node at (sum.west) [port, right=1pt] {\scriptsize $#2$}
node at (sum.south) [port, above=1pt] (ss) {\scriptsize $#3$}
node at (sum.east) [port, left=1pt] {\scriptsize $#4$}
}},
transnode/.style = {draw, thick, inner sep=2pt, minimum width=50pt},
subnode/.style = {draw, very thick, fill, inner sep=1pt, minimum width=25},
circnode/.style = {draw, circle, fill, inner sep=0, minimum size=1.75mm},
boxnode/.style = {draw, fill=white, inner sep=2pt, minimum size=1.5mm},
hacknode/.style = {draw,
append after command={
fill[green] ++(0mm,2mm) arc (90:300:2mm) -- ++(120:2mm) -- ++(90:2mm)
}}
}
% hacknode/.style n args = {1}{draw,
% append after command={
% filldraw[fill=green, draw=green] (#1) -- ++(0mm,1.25mm) arc (90:288:1.25mm) --(#1)
% filldraw[fill=red, draw=red] (#1) -- ++(0mm,1.25mm) arc (90:-72:1.25mm) -- (#1)
% }},


\begin{tikzpicture}[xscale=1.125, yscale=1.125]

\node[transnode] at (0,0) (inf) {\footnotesize $\infty$};

\path (inf) ++(0,-0.625) node[subnode] (799) {} node[right=3.5mm] () {\scriptsize 799};
\draw[ultra thick] (inf) -- (799);

\path (799) ++(0,-0.625) node[circnode] (701) {} node[right=1.0mm] () {\scriptsize 701};
\draw[ultra thick] (799) -- (701);

\path (701) ++(0,-0.625) node[circnode] (702) {} node[above right=1.125mm] () {\scriptsize 702};
\draw[ultra thick] (701) -- (702);

\path (702) ++(-1,0) node[circnode] (705) {} node[below=1.0mm] () {\scriptsize 705};
\draw[ultra thick] (702) -- (705);

\path (705) ++(0,0.625) node[circnode] (712) {} node[right=1.0mm] () {\scriptsize 712};
\draw[ultra thick] (705) -- (712);

\path (705) ++(-1,0) node[circnode] (742) {} node[above=1.0mm] () {\scriptsize 742};
\draw[ultra thick] (705) -- (742);

\path (702) ++(1,0) node[circnode] (713) {} node[above=1.0mm] () {\scriptsize 713};
\draw[ultra thick] (702) -- (713);

\path (713) ++(1,0) node[circnode] (704) {} node[above=1.0mm] () {\scriptsize 704};
\draw[ultra thick] (713) -- (704);

\path (704) ++(0,-0.625) node[circnode] (714) {} node[right=1.0mm] () {\scriptsize 714};
\draw[ultra thick] (704) -- (714);

\path (714) ++(0,-0.625) node[circnode] (718) {} node[right=1.0mm] () {\scriptsize 718};
\draw[ultra thick] (714) -- (718);

\path (704) ++(1,0) node[circnode] (720) {} node[right=1.0mm] () {\scriptsize 720};
\draw[ultra thick] (704) -- (720);

\path (720) ++(0,-0.625) node[circnode] (706) {} node[right=1.0mm] () {\scriptsize 706};
\draw[ultra thick] (720) -- (706);

\path (706) ++(0,-0.625) node[circnode] (725) {} node[right=1.0mm] () {\scriptsize 725};
\draw[ultra thick] (706) -- (725);

\path (720) ++(0,0.625) node[circnode] (707) {} node[right=1.0mm] () {\scriptsize 707};
\draw[ultra thick] (720) -- (707);

\path (707) ++(0,0.625) node[circnode] (724) {} node[right=1.0mm] () {\scriptsize 724};
\draw[ultra thick] (707) -- (724);

\path (707) ++(-1,0) node[circnode] (722) {} node[above=1.0mm] () {\scriptsize 722};
\draw[ultra thick] (707) -- (722);

\path (702) ++(0,-1.25) node[circnode] (703) {} node[right=1.0mm] () {\scriptsize 703};
\draw[ultra thick] (702) -- (703);

\path (703) ++(-1,0) node[circnode] (727) {} node[above=1.0mm] () {\scriptsize 727};
\draw[ultra thick] (703) -- (727);

\path (727) ++(-1,0) node[circnode] (744) {} node[above right=1.125mm] () {\scriptsize 744};
% \path (727) ++(-1,0) node[circnode] (744) {} node[left=1.0mm] () {\scriptsize 744};
\draw[ultra thick] (727) -- (744);

\path (744) ++(0,-0.625) node[circnode] (728) {} node[right=1.0mm] () {\scriptsize 728};
\draw[ultra thick] (744) -- (728);

\path (744) ++(0,0.625) node[circnode] (729) {} node[right=1.0mm] () {\scriptsize 729};
\draw[ultra thick] (744) -- (729);

\path (703) ++(0,-0.625) node[circnode] (730) {} node[right=1.0mm] () {\scriptsize 730};
\draw[ultra thick] (703) -- (730);

\path (730) ++(0,-0.625) node[circnode] (709) {} node[above right=1.125mm] () {\scriptsize 709};
\draw[ultra thick] (730) -- (709);

\path (709) ++(1,0) node[circnode] (731) {} node[right=1.0mm] () {\scriptsize 731};
\draw[ultra thick] (709) -- (731);

\path (709) ++(0,-0.625) node[circnode] (775) {} node[below=1.0mm] () {\scriptsize 775};
\draw[ultra thick] (709) -- (775);

\path (709) ++(-1,0) node[circnode] (708) {} node[above=1.0mm] () {\scriptsize 708};
\draw[ultra thick] (709) -- (708);

\path (708) ++(-1,0) node[circnode] (732) {} node[above=1.0mm] () {\scriptsize 732};
\draw[ultra thick] (708) -- (732);

\path (708) ++(0,-0.625) node[circnode] (733) {} node[right=1.0mm] () {\scriptsize 733};
\draw[ultra thick] (708) -- (733);

\path (733) ++(0,-0.625) node[circnode] (734) {} node[right=1.0mm] () {\scriptsize 734};
\draw[ultra thick] (733) -- (734);

\path (734) ++(-1,0) node[circnode] (710) {} node[above right=1.125mm] () {\scriptsize 710};
\draw[ultra thick] (734) -- (710);

\path (710) ++(0,-0.625) node[circnode] (735) {} node[right=1.0mm] () {\scriptsize 735};
\draw[ultra thick] (710) -- (735);

\path (710) ++(0,0.625) node[circnode] (736) {} node[right=1.0mm] () {\scriptsize 736};
\draw[ultra thick] (710) -- (736);

\path (734) ++(0,-0.625) node[circnode] (737) {} node[above right=1.125mm] () {\scriptsize 737};
\draw[ultra thick] (734) -- (737);

\path (737) ++(1,0) node[circnode] (738) {} node[above=1.0mm] () {\scriptsize 738};
\draw[ultra thick] (737) -- (738);

\path (738) ++(1,0) node[circnode] (711) {} node[above right=1.125mm] () {\scriptsize 711};
\draw[ultra thick] (738) -- (711);

\path (711) ++(1,0) node[circnode] (741) {} node[right=1.0mm] () {\scriptsize 741};
\draw[ultra thick] (711) -- (741);

\path (711) ++(0,0.625) node[circnode] (740) {} node[right=1.0mm] () {\scriptsize 740};
\draw[ultra thick] (711) -- (740);

% 'inverter_s701a', 'inverter_s701b', 'inverter_s701c',
% 'inverter_s712c', 'inverter_s713c', 'inverter_s714a',
% 'inverter_s714b', 'inverter_s718a', 'inverter_s720c',
% 'inverter_s722b', 'inverter_s722c', 'inverter_s724b',
% 'inverter_s725b', 'inverter_s727c', 'inverter_s728',
% 'inverter_s729a', 'inverter_s730c', 'inverter_s731b',
% 'inverter_s732c', 'inverter_s733a', 'inverter_s734c',
% 'inverter_s735c', 'inverter_s736b', 'inverter_s737a',
% 'inverter_s738a', 'inverter_s740c', 'inverter_s741c',
% 'inverter_s742a', 'inverter_s742b', 'inverter_s744a'

nodelist = {701, 712, 713, 714, 718, 720, 722, 724, 725, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 737, 738, 740, 741, 742, 744};

\coordinate (710c) at (710);
\coordinate (735c) at (735);

% \fill[green] (701) -- ++(0mm,1.5mm) arc (90:300:1.5mm) -- ++(120:1.5mm) -- ++(90:1.5mm);
% \fill[green] (701) -- ++(0mm,1.5mm) arc (90:-60:1.5mm) -- ++(120:1.5mm) -- ++(90:1.5mm);

\foreach \x/\xtext in {701, 713, 714, 718, 720, 724, 725, 728, 729, 731, 732, 733, 734, 735, 737, 740, 741, 742, 744}
{
\fill[green] (\x) -- ++(0mm,1.375mm) arc (90:500:1.375mm);
}
\foreach \x/\xtext in {712, 722, 725, 727, 728, 729, 730, 736, 738}
{
\fill[red] (\x) -- ++(0mm,1.375mm) arc (90:500:1.375mm);
}
\end{tikzpicture}
\end{document}

==> tikz/ieee_37node.tex <==
\tikzset{
sum/.style n args = {4}{draw, ultra thick, circle, minimum size=0.5, alias=sum, inner sep=0.1,
append after command={
node at (sum.north) [port, below=1pt] (sn) {\small $#1$}
node at (sum.west) [port, right=1pt] {\small $#2$}
node at (sum.south) [port, above=1pt] (ss) {\small $#3$}
node at (sum.east) [port, left=1pt] {\small $#4$}
}},
transnode/.style = {draw, thick, inner sep=2pt, minimum width=50pt},
subnode/.style = {draw, very thick, fill, inner sep=1pt, minimum width=25},
circnode/.style = {draw, circle, fill, inner sep=0, minimum size=1.5mm},
boxnode/.style = {draw, fill=white, inner sep=2pt, minimum size=1.5mm},
hacknode/.style = {draw,
append after command={
fill[green] ++(0mm,2mm) arc (90:300:2mm) -- ++(120:2mm) -- ++(90:2mm)
}}
}
% hacknode/.style n args = {1}{draw,
% append after command={
% filldraw[fill=green, draw=green] (#1) -- ++(0mm,1.25mm) arc (90:288:1.25mm) --(#1)
% filldraw[fill=red, draw=red] (#1) -- ++(0mm,1.25mm) arc (90:-72:1.25mm) -- (#1)
% }},

\begin{tikzpicture}
  \node[rotate=90] at (0,0) {
\begin{tikzpicture}[xscale=0.5, yscale=0.5]

\node[transnode] at (0,0) (inf) {\small $\infty$};

\path (inf) ++(0,-1) node[subnode] (799) {} node[right=12pt] () {};
\draw[ultra thick] (inf) -- (799);

\path (799) ++(0,-1) node[circnode] (701) {} node[right=1.0mm] () {};
\draw[ultra thick] (799) -- (701);

\path (701) ++(0,-1) node[circnode] (702) {} node[above right=1.4142mm] () {};
\draw[ultra thick] (701) -- (702);

\path (702) ++(-1,0) node[circnode] (705) {} node[below=1.0mm] () {};
\draw[ultra thick] (702) -- (705);

\path (705) ++(0,1) node[circnode] (712) {} node[right=1.0mm] () {};
\draw[ultra thick] (705) -- (712);

\path (705) ++(-1,0) node[circnode] (742) {} node[above=1.0mm] () {};
\draw[ultra thick] (705) -- (742);

\path (702) ++(1,0) node[circnode] (713) {} node[above=1.0mm] () {};
\draw[ultra thick] (702) -- (713);

\path (713) ++(1,0) node[circnode] (704) {} node[above=1.0mm] () {};
\draw[ultra thick] (713) -- (704);

\path (704) ++(0,-1) node[circnode] (714) {} node[right=1.0mm] () {};
\draw[ultra thick] (704) -- (714);

\path (714) ++(0,-1) node[circnode] (718) {} node[right=1.0mm] () {};
\draw[ultra thick] (714) -- (718);

\path (704) ++(1,0) node[circnode] (720) {} node[right=1.0mm] () {};
\draw[ultra thick] (704) -- (720);

\path (720) ++(0,-1) node[circnode] (706) {} node[right=1.0mm] () {};
\draw[ultra thick] (720) -- (706);

\path (706) ++(0,-1) node[circnode] (725) {} node[right=1.0mm] () {};
\draw[ultra thick] (706) -- (725);

\path (720) ++(0,1) node[circnode] (707) {} node[right=1.0mm] () {};
\draw[ultra thick] (720) -- (707);

\path (707) ++(0,1) node[] (724) {} node[right=1.0mm] () {};
\draw[ultra thick] (707) -- (724);

\path (707) ++(-1,0) node[circnode] (722) {} node[above=1.0mm] () {};
\draw[ultra thick] (707) -- (722);

\path (702) ++(0,-2) node[circnode] (703) {} node[right=1.0mm] () {};
\draw[ultra thick] (702) -- (703);

\path (703) ++(-1,0) node[circnode] (727) {} node[above=1.0mm] () {};
\draw[ultra thick] (703) -- (727);

\path (727) ++(-1,0) node[circnode] (744) {} node[above right=1.4142mm] () {};
\draw[ultra thick] (727) -- (744);

\path (744) ++(0,-1) node[circnode] (728) {} node[right=1.0mm] () {};
\draw[ultra thick] (744) -- (728);

\path (744) ++(0,1) node[circnode] (729) {} node[right=1.0mm] () {};
\draw[ultra thick] (744) -- (729);

\path (703) ++(0,-1) node[circnode] (730) {} node[right=1.0mm] () {};
\draw[ultra thick] (703) -- (730);

\path (730) ++(0,-1) node[circnode] (709) {} node[above right=1.4142mm] () {};
\draw[ultra thick] (730) -- (709);

\path (709) ++(1,0) node[circnode] (731) {} node[right=1.0mm] () {};
\draw[ultra thick] (709) -- (731);

\path (709) ++(0,-1) node[circnode] (775) {} node[below=1.0mm] () {};
\draw[ultra thick] (709) -- (775);

\path (709) ++(-1,0) node[circnode] (708) {} node[above=1.0mm] () {};
\draw[ultra thick] (709) -- (708);

\path (708) ++(-1,0) node[circnode] (732) {} node[above=1.0mm] () {};
\draw[ultra thick] (708) -- (732);

\path (708) ++(0,-1) node[circnode] (733) {} node[right=1.0mm] () {};
\draw[ultra thick] (708) -- (733);

\path (733) ++(0,-1) node[circnode] (734) {} node[right=1.0mm] () {};
\draw[ultra thick] (733) -- (734);

\path (734) ++(-1,0) node[circnode] (710) {} node[above right=1.4142mm] () {};
\draw[ultra thick] (734) -- (710);

\path (710) ++(0,-1) node[circnode] (735) {} node[right=1.0mm] () {};
\draw[ultra thick] (710) -- (735);

\path (710) ++(0,1) node[circnode] (736) {} node[right=1.0mm] () {};
\draw[ultra thick] (710) -- (736);

\path (734) ++(0,-1) node[circnode] (737) {} node[above right=1.4142mm] () {};
\draw[ultra thick] (734) -- (737);

\path (737) ++(1,0) node[circnode] (738) {} node[above=1.0mm] () {};
\draw[ultra thick] (737) -- (738);

\path (738) ++(1,0) node[circnode] (711) {} node[above right=1.4142mm] () {};
\draw[ultra thick] (738) -- (711);

\path (711) ++(1,0) node[circnode] (741) {} node[right=1.0mm] () {};
\draw[ultra thick] (711) -- (741);

\path (711) ++(0,1) node[circnode] (740) {} node[right=1.0mm] () {};
\draw[ultra thick] (711) -- (740);

% 'inverter_s701a', 'inverter_s701b', 'inverter_s701c',
% 'inverter_s712c', 'inverter_s713c', 'inverter_s714a',
% 'inverter_s714b', 'inverter_s718a', 'inverter_s720c',
% 'inverter_s722b', 'inverter_s722c', 'inverter_s724b',
% 'inverter_s725b', 'inverter_s727c', 'inverter_s728',
% 'inverter_s729a', 'inverter_s730c', 'inverter_s731b',
% 'inverter_s732c', 'inverter_s733a', 'inverter_s734c',
% 'inverter_s735c', 'inverter_s736b', 'inverter_s737a',
% 'inverter_s738a', 'inverter_s740c', 'inverter_s741c',
% 'inverter_s742a', 'inverter_s742b', 'inverter_s744a'

nodelist = {701, 712, 713, 714, 718, 720, 722, 724, 725, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 737, 738, 740, 741, 742, 744};


\fill[green] (701) -- ++(0mm,1.5mm) arc (90:288:1.5mm) -- ++(132:1.5mm) -- ++(90:1.25mm);
\fill[green] (701) -- ++(0mm,1.5mm) arc (90:-72:1.5mm) -- ++(132:1.5mm) -- ++(90:1.25mm);

\foreach \x/\xtext in {701, 712, 713, 714, 718, 720, 722, 724, 725, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 737, 738, 740, 741, 742, 744}
{
% \fill[green] (\x) -- ++(0mm,1.5mm) arc (90:300:1.5mm) -- ++(120:1.5mm) -- ++(90:1.5mm);
% \fill[green] (\x) -- ++(0mm,1.5mm) arc (90:-60:1.5mm) -- ++(120:1.5mm) -- ++(90:1.5mm);
\fill[green] (\x) circle (1.5mm);
}

\end{tikzpicture}
};
\end{tikzpicture}

==> tikz/observer_block_diagram.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{physics}
\usepackage{tikz}
\usepackage{amsfonts,amssymb,bm}
\usepackage{amsmath}
\usepackage{nicefrac}
\begin{document}

\tikzstyle{block} = [draw, thick, rectangle, 
    minimum height=3.5em, minimum width=4em]
\tikzstyle{triang} = [draw, thick, isosceles triangle, minimum height = 3em,
        isosceles triangle apex angle=60]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2.5cm]

    \node [input, name=input] {};
    \node [block, right of=input] (hpf) %{\LARGE{$\frac{s}{s+h}$}};
    {$H_{HP}(z)$};
    \node [block, right of=hpf,
            node distance=3.25cm] (square_sig) {\Large{$c\cdot ( \text{} )^{2}$}};
    % \node [triang, right of=hpf,
    %         node distance=2.25cm] (square_sig) {\Large{$k\bullet ( \text{} )^{2}$}};
    \node [block, right of=square_sig,
            node distance=2.5cm] (lpf) %{\LARGE{$\frac{l}{s+l}$}};
            {$H_{LP}(z)$};

    \draw [draw,->] (input) -- node {\large{$v_{i}$}} (hpf);
    \draw [->] (hpf) -- node[name=u1] {\large{$\Delta v_{i}$}} (square_sig);
    \draw [->] (square_sig) -- node[name=u2] {} (lpf);
    \node [output, right of=lpf] (output) {};
    \draw [->] (lpf) -- node [name=y] {\large{$y_{i}$}}(output);

\end{tikzpicture}
\end{document}

==> tikz/voltage_bias_voltage.tex <==
\begin{tikzpicture}
\begin{axis}
[xlabel={Time [s]}, 
ylabel={Voltage [p.u.]},
xmin=0,
xmax=600,
ymax=1.015,
ymin=0.99,
x tick label style={/pgf/number format/.cd,%
scaled x ticks = false,
set thousands separator={},
fixed}]
\addplot [no markers, color=black] table [x=Time, y=Voltage, col sep=comma, ymax=1.02, ymin=0.99, ytick={0.99, 1, 1.01, 1.02},legend columns=1] {data/exp_s701a_no_control_new.csv};

\addplot [no markers, color=scarletred1] table [x=Time, y=Voltage, col sep=comma, ymax=1.02, ymin=0.99, ytick={0.99, 1, 1.01, 1.02},legend columns=1]{data/voltage_bias_voltages701a_control_new.csv};

\legend{No Adaptive Controller, Adaptive Voltage Bias}
\end{axis}
\end{tikzpicture}
